Combining the Shortest Paths and the Bottleneck Paths Problems

We combine the well known Shortest Paths (SP) problem and the Bottleneck Paths (BP) problem to introduce a new problem called the Shortest Paths for All Flows (SP-AF) problem that has relevance in real life applications. We first solve the Single Source Shortest Paths for All Flows (SSSP-AF) problem on directed graphs with unit edge costs in $O(mn)$ worst case time bound. We then present two algorithms to solve SSSP-AF on directed graphs with integer edge costs bounded by $c$ in $O(m^2 + nc)$ and $O(m^2 + mn\log{(\frac{c}{m})})$ time bounds. Finally we extend our algorithms for the SSSP-AF problem to solve the All Pairs Shortest Paths for All Flows (APSP-AF) problem in $O(m^{2}n + nc)$ and $O(m^{2}n + mn^{2}\log{(\frac{c}{mn})})$ time bounds. All algorithms presented in this paper are practical for implementation.

==> cbs.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cbs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.35814819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02177461)%
    \put(0,0){\includegraphics[width=\unitlength]{cbs.pdf}}%
    \put(-0.00129806,0.90065765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{2}$}}}%
    \put(0.38080584,0.75533847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{1}$}}}%
    \put(0.76410102,0.31756252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{0}$}}}%
    \put(0.14536713,0.89996056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$119$}}}%
    \put(0.23559207,0.89928436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$130$}}}%
    \put(0.32714952,0.8992843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$166$}}}%
    \put(0.14641271,0.60796506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$512$}}}%
    \put(0.23678113,0.60796506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$586$}}}%
    \put(0.14637031,0.39047395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$843$}}}%
    \put(0.15116894,0.17158075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1158$}}}%
    \put(0.15116894,0.0253267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1301$}}}%
    \put(0.27776866,0.02511732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1399$}}}%
    \put(0.53687185,0.754439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$31$}}}%
    \put(0.62842936,0.754439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$34$}}}%
    \put(0.71879767,0.75443905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$37$}}}%
    \put(0.53776393,0.46311976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$70$}}}%
    \put(0.53776393,0.3168657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$92$}}}%
    \put(0.62932144,0.3168657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$95$}}}%
    \put(0.92064063,0.3168657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$19$}}}%
    \put(0.07493828,0.97211749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.45780009,0.97203664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.84067679,0.97203664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.07611249,0.89831504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.45780009,0.89831509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.84067679,0.89831504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.07492342,0.82697156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.45780009,0.82578247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.84067679,0.82578253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.07492346,0.75324996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.45898913,0.75325002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.84067679,0.75324996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.45780009,0.68071745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.07492343,0.68071745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.84067679,0.68071745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.07492343,0.60818489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.45780009,0.60818489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.84067679,0.60699585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.07492342,0.53446329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.45898913,0.53446329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.84186582,0.53446329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.07492343,0.46193072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.84067679,0.46193072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.45780009,0.46193072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.07611248,0.38939827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.84067679,0.38939816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.45898913,0.38939816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.45780009,0.31567667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.84186582,0.31567656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.07611249,0.31567667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.06660001,0.24314411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.06689696,0.17061154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$11$}}}%
    \put(0.066897,0.09807909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$12$}}}%
    \put(0.06689701,0.02435738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$13$}}}%
  \end{picture}%
\endgroup%


==> graph.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51162791)%
    \put(0,0){\includegraphics[width=\unitlength]{graph.pdf}}%
    \put(0.22457963,0.24431123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,8)$}}}%
    \put(0.04558716,0.24491874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.3104291,0.44368456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.3104291,0.04432775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.66457572,0.44368456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.66457572,0.04282086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.93131592,0.24475976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.09648408,0.36230617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,5)$}}}%
    \put(0.09648406,0.12570606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,7)$}}}%
    \put(0.44309567,0.47081073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,6)$}}}%
    \put(0.40994148,0.26585785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(3,4)$}}}%
    \put(0.44309567,0.06994683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,2)$}}}%
    \put(0.58023332,0.24475976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,7)$}}}%
    \put(0.8077913,0.36230624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(2,3)$}}}%
    \put(0.80779137,0.12721308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,8)$}}}%
  \end{picture}%
\endgroup%

